Bellman-Ford is optimal for shortest hop-bounded paths

This paper is about the problem of finding a shortest $s$-$t$ path using at most $h$ edges in edge-weighted graphs. The Bellman--Ford algorithm solves this problem in $O(hm)$ time, where $m$ is the number of edges. We show that this running time is optimal, up to subpolynomial factors, under popular fine-grained complexity assumptions. More specifically, we show that under the APSP Hypothesis the problem cannot be solved faster already in undirected graphs with non-negative edge weights. This lower bound holds even restricted to graphs of arbitrary density and for arbitrary $h \in O(\sqrt{m})$. Moreover, under a stronger assumption, namely the Min-Plus Convolution Hypothesis, we can eliminate the restriction $h \in O(\sqrt{m})$. In other words, the $O(hm)$ bound is tight for the entire space of parameters $h$, $m$, and $n$, where $n$ is the number of nodes. Our lower bounds can be contrasted with the recent near-linear time algorithm for the negative-weight Single-Source Shortest Paths problem, which is the textbook application of the Bellman--Ford algorithm.

==> fig-max-plus.tikz <==
\begin{tikzpicture} 
  % \node [font=\footnotesize] at (-1, -2) {$u$};
  % \node [font=\footnotesize] at (-1, -6) {$v$};
  % \node [font=\footnotesize] at (-1, -8) {$w$};

  \foreach \i in {0,...,2} {
    \node [font=\footnotesize] at (\i,-2.35) {$u_\i$};
    \node [font=\footnotesize] at (\i,-6.35) {$v_\i$};
    \node [font=\footnotesize] at (\i,-8.35) {$w_\i$};
  }

  \node [font=\footnotesize] at (4.2,-2.35) {$u_i$};
  \node [font=\footnotesize] at (4  ,-6.35) {$v_j$};
  \node [font=\footnotesize] at (4  ,-8.35) {$w_k$};

  \node [font=\footnotesize] at (6.2,-2.35) {$u_{N-2}$};
  \node [font=\footnotesize] at (7.2,-2.35) {$u_{N-1}$};
  \node [font=\footnotesize] at (6.2,-6.35) {$v_{N-2}$};
  \node [font=\footnotesize] at (7.2,-6.35) {$v_{N-1}$};
  \node [font=\footnotesize] at (6.2,-8.35) {$w_{N-2}$};
  \node [font=\footnotesize] at (7.2,-8.35) {$w_{N-1}$};

  \node [font=\footnotesize] at (0.5,-4.35) {$x_1$};
  \node [font=\footnotesize] at (1.5,-4.35) {$x_2$};
  \node [font=\footnotesize] at (3.3,-4.35) {$x_\ell$};
  \node [font=\footnotesize] at (5.5,-4.35) {$x_{M-1}$};
  \node [font=\footnotesize] at (6.5,-4.35) {$x_{M}$};
  
  \foreach \l in {1,3,4} {
    
    \foreach \i in {0,...,2} {
        \node [circle,draw] (v\i\l) at (\i,-2*\l) {};
    }
    \node at (3, -2*\l) {$\cdots$};
    \node [circle,draw] (vi\l) at (4,-2*\l) {};
    \node at (5, -2*\l) {$\cdots$};
    \node [circle,draw] (vm\l) at (6,-2*\l) {};
    \node [circle,draw] (vn\l) at (7,-2*\l) {};

    \path (v2\l) edge (2.5,-2*\l);
    \path (vi\l) edge (3.5,-2*\l);
    \path (vi\l) edge (4.5,-2*\l);
    \path (vm\l) edge (5.5,-2*\l);
  }

  \node [circle,draw] (x1) at (0.5,-4) {};
  \node [circle,draw] (x2) at (1.5,-4) {};
  \node                    at (2.5,-4) {$\cdots$};
  \node [circle,draw] (xi) at (3.5,-4) {};
  \node                    at (4.5,-4) {$\cdots$};
  \node [circle,draw] (xm) at (5.5,-4) {};
  \node [circle,draw] (xn) at (6.5,-4) {};

  \foreach \fromA in {v0,v1,v2,vi,vm,vn} {
    \foreach \fromB in {1,3} {
      \foreach \to in {x1,x2,xi,xm,xn} {
        \path (\fromA\fromB) edge[dotted, color=gray] (\to);
      }
    }
  }

  \foreach \to in {v04,v14,v24,vi4,vm4,vn4} {
    \path (v03) edge[dotted, color=gray] (\to);
  }

  \foreach \l in {1,3,4} {

    \path (v0\l) edge node[above] {$0$} (v1\l);
    \path (v1\l) edge node[above] {$0$} (v2\l);
    \path (vm\l) edge node[above] {$0$} (vn\l);
  }
  
  % \path (vi1) edge[thick] node[right,font=\large] {$5W-a_\ell[i]$} (xi);
  % \path (vi3) edge[thick] node[left,font=\large] {$5W-b_\ell[j]$} (xi);
  % \path (v03) edge[thick] node[right,font=\large] {\ \ $5W+c[k]$} (vi4);

  \path (vi1) edge[thick] node[right] {$5W-a_\ell[i]$} (xi);
  \path (vi3) edge[thick] node[left] {$5W-b_\ell[j]$} (xi);
  \path (v03) edge[thick] node[right] {\ \ $5W+c[k]$} (vi4);

  \node [circle,fill,text=white,inner sep=2pt] at (0,-2) {$\mathbf{s}$};
  \node [circle,fill,text=white,inner sep=2pt] at (7,-8) {$\mathbf{t}$};

\end{tikzpicture}

==> fig-negative-triangle.tikz <==
\begin{tikzpicture} 
  \foreach \i/\l in {1/1,2/2,7/{P-1},8/P} {
    \node[circle, draw] (a\i) at (1.5*\i, -2) {};
    \draw (a\i) node[above=1ex]{\footnotesize{$a_{\l}$}};
    \node[circle, draw] (d\i) at (1.5*\i, -8) {};
    \draw (d\i) node[below=1ex]{\footnotesize{$\ba_{\l}$}};
  }
  \foreach \i/\l in {0/1,1/2,2/3,7/{N-2},8/{N-1},9/N} {
    \node[circle, draw] (b\i) at (1.5*\i, -4) {};
    \draw (b\i) node[above=1ex]{\footnotesize{$b_{\l}$}};
    \node[circle, draw] (c\i) at (1.5*\i, -6) {};
    \draw (c\i) node[below=1ex]{\footnotesize{$c_{\l}$}};
  }
  \foreach \t[count=\y] in {a,b,c,d} {
    \foreach \i[count=\x] in {j,i,k} {
      \node[circle, draw] (\t\i) at (3.15+1.8*\x, -2*\y) {};
    }
    \draw ($(\t2)!.5!(\t j)$) node[anchor=mid] {${\cdots}$};
    \draw ($(\t j)!.5!(\t i)$) node[anchor=mid] {${\cdots}$};
    \draw ($(\t i)!.5!(\t k)$) node[anchor=mid] {${\cdots}$};
    \draw ($(\t k)!.5!(\t7)$) node[anchor=mid] {${\cdots}$};
  }

  % \foreach \l in {i,j,k} {
  %   \draw (a\l) node[above=1ex]{\footnotesize{$a_{\l}$}};
  %   \draw (b\l) node[above=1ex]{\footnotesize{$b_{\l}$}};
  %   \draw (c\l) node[below=1ex]{\footnotesize{$c_{\l}$}};
  %   \draw (d\l) node[below=1ex]{\footnotesize{$\ba_{\l}$}};
  % }

  \draw (ai) node[above=1ex]{\footnotesize{$a_i$}};
  \draw (bj) node[above=1ex]{\footnotesize{$b_j$}};
  \draw (ck) node[below=1ex]{\footnotesize{$c_k$}};
  \draw (di) node[below=1ex]{\footnotesize{$\ba_i$}};
  

  \foreach \i in {1,2,i,j,k,7,8} {
    \foreach \j in {0,1,2,i,j,k,7,8,9} {
      \path (a\i) edge[dotted,color=gray] (b\j);
      \path (d\i) edge[dotted,color=gray] (c\j);
    }
  }
  \foreach \i in {0,1,2,i,j,k,7,8,9} {
    \foreach \j in {0,1,2,i,j,k,7,8,9} {
      \path (b\i) edge[dotted,color=gray] (c\j);
    }
  }
  
  
  \draw (a1) -- node[above] {$0$} (a2);
  \draw (a7) -- node[above] {$0$} (a8);
  \draw (d1) -- node[below] {$0$} (d2);
  \draw (d7) -- node[below] {$0$} (d8);
  \foreach \t in {a,d}{
    \foreach \x/\y in {2/j,j/i,i/k,k/7}{
      \draw (\t\x) -- ($(\t\x)!.33!(\t\y)$);
      \draw (\t\y) -- ($(\t\y)!.33!(\t\x)$);
    }
  }

  % \draw (ai) -- node[right,fill=white,behind path] {$w(a_i,b_j) + 3(P+1- i)W$} (bj);
  % \draw (bj) -- node[right,fill=white,behind path] {\ $w(b_j,c_k) + 3W$} (ck);
  % \draw (ck) -- node[right,fill=white,behind path] {$w(c_k,a_i) + 3iW$} (di);

  \draw (ai) -- node[right] {$w(a_i,b_j) + 3(P+1- i)W$} (bj);
  \draw (bj) -- node[right] {\ $w(b_j,c_k) + 3W$} (ck);
  \draw (ck) -- node[right] {$w(c_k,a_i) + 3iW$} (di);

  \node [circle,fill,text=white,inner sep=2pt] at (a1) {$\mathbf{s}$};
  \node [circle,fill,text=white,inner sep=2pt] at (d8) {$\mathbf{t}$};
\end{tikzpicture}

==> fig-parameters.tikz <==
\begin{tikzpicture}[xscale=1.4]

  \fill [pattern color=red!50, pattern=north east lines] (0,0) -- (4,0) -- (4,2) -- (0,2);
  \fill [pattern color=orange!75, pattern=north west lines] (4,4) -- (4,2) -- (0,2);
  \fill [pattern color=green!75, pattern=dots] (4,4) -- (0,4) -- (0,2);


  \draw[-Latex] (-0.05,0) -- (4.35,0) node [below right] {$n$};
  \draw[-Latex] (0,-0.075) -- (0,4.5) node [above left] {$h$};

  % \draw[-] (2,-0.075) -- (2,0.075);
  \draw[-] (4,-0.075) -- (4,0.075);
  \draw[-] (-0.05,2) -- (0.05,2);
  \draw[-] (-0.05,4) -- (0.05,4);

  \draw[-,densely dashed, black!50] (0,2) -- (4,2);
  \draw[-,densely dashed, black!50] (0,2) -- (4,4);
  \draw[-,densely dashed, black!50] (0,4) -- (4,4) -- (4,0);

  \node [font=\footnotesize] at (0, -0.35) {$\sqrt{m}$};
  \node [font=\footnotesize] at (4, -0.35) {$m$};

  \node [font=\footnotesize] at (-0.35, 0) {$1$};
  \node [font=\footnotesize] at (-0.35, 2) {$\sqrt{m}$};
  \node [font=\footnotesize] at (-0.35, 4) {$m$};

  \node at (0.75,3.25) {\footnotesize Easy};
  \node[align=right,font=\footnotesize] at (2.75,2.45) {Hard under Min-Plus\\ Convolution Hypothesis};
  \node[align=center,font=\footnotesize] at (2,1) {Hard under\\ APSP Hypothesis};


  
\end{tikzpicture}
